Reduced Density-Matrix Approach to Strong Matter-Photon Interaction

We present a first-principles approach to electronic many-body systems strongly coupled to cavity modes in terms of matter-photon one-body reduced density matrices. The theory is fundamentally non-perturbative and thus captures not only the effects of correlated electronic systems but accounts also for strong interactions between matter and photon degrees of freedom. We do so by introducing a higher-dimensional auxiliary system that maps the coupled fermion-boson system to a dressed fermionic problem. This reformulation allows us to overcome many fundamental challenges of density-matrix theory in the context of coupled fermion-boson systems and we can employ conventional reduced density-matrix functional theory developed for purely fermionic systems. We provide results for one-dimensional model systems in real space and show that simple density-matrix approximations are accurate from the weak to the deep-strong coupling regime. This justifies the application of our method to systems that are too complex for exact calculations and we present first results, which show that the influence of the photon field depends sensitively on the details of the electronic structure.

==> typical_cavity_setting.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'typical_cavity_setting.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.58325436bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68178897)%
    \put(0,0){\includegraphics[width=\unitlength]{typical_cavity_setting.pdf}}%
%    \put(0.0273409,0.29050413){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\footnotesize\smash{mirror}}}}%
%    \put(0.97272458,0.40560872){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\footnotesize\smash{mirror}}}}%
    \put(0.15,0.58){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small\smash{\parbox{4cm}{maximum\\ field}}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=2]{typical_cavity_setting.pdf}}%
    \put(0.63359847,0.33888792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize\smash{polarization}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=3]{typical_cavity_setting.pdf}}%
    \put(0.3067551,0.338393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize\smash{dipole}}}%
    \put(0.28751586,0.21497632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize\smash{molecule}}}%
  \end{picture}%
\endgroup%

